Coupled autoregressive active inference agents for control of multi-joint dynamical systems

We propose an active inference agent to identify and control a mechanical system with multiple bodies connected by joints. This agent is constructed from multiple scalar autoregressive model-based agents, coupled together by virtue of sharing memories. Each subagent infers parameters through Bayesian filtering and controls by minimizing expected free energy over a finite time horizon. We demonstrate that a coupled agent of this kind is able to learn the dynamics of a double mass-spring-damper system, and drive it to a desired position through a balance of explorative and exploitative actions. It outperforms the uncoupled subagents in terms of surprise and goal alignment.

==> systems/dmass-spring-damper.tikz <==
 \begin{tikzpicture}[
 squarednode/.style={rectangle, draw=black, thick, minimum
 width=25mm,minimum height=8mm},
]

 \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}]

 \tikzstyle{damper}=[thick,decoration={markings,  
   mark connection node=dmp,
   mark=at position 0.5 with 
   {
     \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
 width=15pt,minimum height=3pt,draw=none] {};
     \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south
 west) -- ($(dmp.north west)+(2pt,0)$);
     \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
   }
 }, decorate]

 \tikzstyle{ground}=[fill,pattern=north east lines,thick,minimum width=0.75cm,minimum height=0.3cm]

 % Nodes
 \node (M0) {};
 \node[squarednode] (M1) [below = 12mm of M0] {$m_1$};
 \node[squarednode] (M2) [below = 12mm of M1] {$m_2$};

 % \draw[black] (0,0) rectangle (0.2,0.2) node[midway](a){$\scriptstyle{m_1}$};
 % \node[draw,outer sep=0pt] (M2) at (0,.5) [minimum width=1mm, minimum height=1mm] {\tiny $m_2$};
 \draw[ground] ($(M0) - (2,0)$) -- ($(M0) + (2,0)$);
 \draw[spring] ($(M0.south) - (0.5,-.1)$) -- ($(M1.north) - (0.5,0)$) node [midway,left = 2mm] {$k_1$};
 \draw[spring] ($(M1.south) - (0.5,0)$) -- ($(M2.north) - (0.5,0)$) node [midway,left = 2mm] {$k_2$};
 
 \draw[damper] ($(M0.south) + (0.5,0.1)$) -- ($(M1.north) + (0.5,0)$) node [midway,right = 3mm] {$c_1$};
 \draw[damper] ($(M1.south) + (0.5,0)$) -- ($(M2.north) + (0.5,0)$) node [midway,right = 3mm] {$c_2$};
 % \draw[thick, dashed] ($(M1.north west)$) -- ($(M1.north west) + (0,1)$);
 % \draw[thick, dashed] ($(M2.north west)$) -- ($(M2.north west) + (0,1)$);
\draw[-latex,very thick] (2,-2) -- (2,-4) node[midway,right]{$g$};
 
 % \draw[ultra thick, -latex] ($(M2.north west) + (0,0.75)$) -- 
 %                            ($(M2.north west) + (1,0.75)$)
 %                            node [midway, below] {$F_x$};
 % \draw[ultra thick, -latex] ($(M1.north west) + (0,0.75)$) -- 
 %                            ($(M1.north west) + (1,0.75)$);
 % \draw[ultra thick, -latex] ($(M1.west) - (1,0)$) -- ($(M1.west)$); 

 \end{tikzpicture}

==> systems/dpendulum.tikz <==
\begin{tikzpicture}[thick]

% Define angles
\newcommand{\angA}{30}
\newcommand{\angB}{30}

% Ground
% \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]
\draw (-1,0) -- (1,0);

\begin{scope}[rotate=\angA]

% Pendulum part 1 (red rectangle)
\draw[fill=gray] (-0.2,0) rectangle (0.2,-2.5) 
	node[midway](a){$\bullet$};

% Pendulum part 2 (red rectangle)
\draw[fill=gray,
	rotate around={\angB:(0,-2.5)}
] (-0.2,-2.5) rectangle (0.2,-5)
	node[midway](b){$\bullet$};

% Two circles filled with white color
\draw[fill=white] (0,-2.5) circle(0.2);
\draw[fill=white] (0,0) circle(0.2);
\draw[fill=white] (1.25,-4.65) circle(0.2);

\end{scope}

% Weight forces
\draw[-latex,very thick] (a.center) -- ++(0,-1.25)
	node[midway,left]{$m_1 g$};
\draw[-latex,very thick] (b.center) -- ++(0,-1.25) 
	node[midway,left]{$m_2 g$};

 \draw[-latex,very thick, rotate around={\angA:(0.4,0)}] (0.4,0.25) -- (0.4,-2.25)
	node[midway,right]{$l_1$};
 \draw[-latex,very thick, rotate around={\angA+\angB:(1.6,-1.9)}] (1.6,-1.9) -- (1.6,-4.1)
	node[midway,right = 2mm]{$l_2$};

\end{tikzpicture}
